Adjoints of Polytopes: Determinantal Representations and Smoothness

In this article we study determinantal representations of adjoint hypersurfaces of polytopes. We prove that adjoint polynomials of all polygons can be represented as determinants of tridiagonal symmetric matrices of linear forms with the matrix size being equal to the degree of the adjoint. We prove a sufficient combinatorial condition for a surface in the projective three-space to have a determinantal representation and use it to show that adjoints of all three-dimensional polytopes with at most eight facets and a simple facet hyperplane arrangement admit a determinantal representation. This includes all such polytopes with a smooth adjoint. We demonstrate that, starting from four dimensions, adjoint hypersurfaces may not admit linear determinantal representations. Along the way we prove that, starting from three dimensions, adjoint hypersurfaces are typically singular, in contrast to the two-dimensional case. We also consider a special case of interest to physics, the ABHY associahedron. We construct a determinantal representation of its universal adjoint in three dimensions and show that in higher dimensions a similarly structured representation does not exist.

==> CombTypes_tikz/CriticalLineArrangements.tex <==
%degree 2 adjoint
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\draw [line width=1pt] (0,0)-- (2,1);
\node[anchor=south] at (1,0.5) {1};

\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\draw [line width=1pt] (0,1.5)-- (2,1.5);
\node[anchor=south] at (1,1.5) {1};

\draw [line width=1pt] (0,0)-- (0.5,2);
\node[anchor=south] at (0,0.5) {2};

\draw [line width=1pt] (1.5,2)-- (2,0);
\node[anchor=south] at (2,0.5) {3};

\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\draw [line width=1pt] (-0.5,2)-- (2.5,2);
\node[anchor=south] at (1,2) {1};

\draw [line width=1pt] (0,2.5)-- (0,-0.5);
\node[anchor=east] at (2,0.75) {3};

\draw [line width=1pt] (2,2.5)-- (2,-0.5);
\node[anchor=west] at (0,0.75) {2};

\draw [line width=1pt] (-0.5,0)-- (2.5,0);
\node[anchor=north] at (1,0) {6};

\draw [line width=1pt] (0.5,2.25)-- (-0.5,1);
\node[anchor=north] at (-0.5,1) {4};

\draw [line width=1pt] (1.5,2.25)-- (2.5,1);
\node[anchor=north] at (2.5,1) {5};

\end{tikzpicture}

==> CombTypes_tikz/deg0.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.5cm,y=1.5cm]
\draw [line width=1pt] (0,0)-- (1,0);
\draw [line width=1pt] (1,0)-- (0.5,0.86);
\draw [line width=1pt] (0.5,0.86)-- (0,0);
\draw [line width=1pt] (0.5,0.86)-- (0.5,0.28);
\draw [line width=1pt] (0.5,0.28)-- (1,0);
\draw [line width=1pt] (0.5,0.28)-- (0,0);
\end{tikzpicture}
%
&
%

==> CombTypes_tikz/deg1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.5cm,y=1.5cm]
\draw [line width=1pt] (1.6,0)-- (2.6,0);
\draw [line width=1pt] (2.6,0)-- (2.1,0.86);
\draw [line width=1pt] (2.1,0.86)-- (1.6,0);
\draw [line width=1pt] (1.9,0.2)-- (2.3,0.2);
\draw [line width=1pt] (2.3,0.2)-- (2.1,0.54);
\draw [line width=1pt] (2.1,0.54)-- (1.9,0.2);
\draw [line width=1pt] (2.1,0.86)-- (2.1,0.54);
\draw [line width=1pt] (2.3,0.2)-- (2.6,0);
\draw [line width=1pt] (1.9,0.2)-- (1.6,0);
\end{tikzpicture}
%
&
%
\begin{tikzpicture}[line cap=round,line join=round,x=1.5cm,y=1.5cm]
\draw [line width=1pt] (1.8,0)-- (2.5,-0.8);
\draw [fill=black] (2.3,-0.3) circle (1pt);
\end{tikzpicture}

==> CombTypes_tikz/deg2_ex1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.5cm,y=1.5cm]

\draw [line width=1pt] (4,0)-- (4,0.8);
\draw [line width=1pt] (4,0.8)-- (4.8,0.8);
\draw [line width=1pt] (4.8,0.8)-- (4.8,0);
\draw [line width=1pt] (4.8,0)-- (4,0);
\draw [line width=1pt] (4.2,0.2)-- (4.2,0.6);
\draw [line width=1pt] (4.2,0.6)-- (4.6,0.6);
\draw [line width=1pt] (4.6,0.6)-- (4.6,0.2);
\draw [line width=1pt] (4.6,0.2)-- (4.2,0.2);
\draw [line width=1pt] (4.2,0.2)-- (4,0);
\draw [line width=1pt] (4.2,0.6)-- (4,0.8);
\draw [line width=1pt] (4.6,0.6)-- (4.8,0.8);
\draw [line width=1pt] (4.6,0.2)-- (4.8,0);
\end{tikzpicture}
%
&
%
\begin{tikzpicture}[line cap=round,line join=round,x=1.5cm,y=1.5cm]
\draw [line width=1pt] (4.2,-0.4)-- (4,-1.2);
\draw [line width=1pt] (4.2,-1)-- (4.8,-1.2);
\draw [line width=1pt] (4.8,-1)-- (4.4,-0.4);
\end{tikzpicture}

==> CombTypes_tikz/deg2_ex2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.5cm,y=1.5cm]
\draw [line width=1pt] (5.6,0)-- (6.6,0);
\draw [line width=1pt] (6.6,0)-- (6.1,0.86);
\draw [line width=1pt] (6.1,0.86)-- (5.6,0);
\draw [line width=1pt] (6,0.3)-- (6.2,0.3);
\draw [line width=1pt] (6.2,0.3)-- (6.1,0.47);
\draw [line width=1pt] (6.1,0.47)-- (6,0.3);
\draw [line width=1pt] (5.6,0)-- (5.8,0.1);
\draw [line width=1pt] (5.8,0.1)-- (6,0.3);
\draw [line width=1pt] (6.1,0.47)-- (6.1,0.86);
\draw [line width=1pt] (6.4,0.1)-- (6.2,0.3);
\draw [line width=1pt] (6.4,0.1)-- (6.6,0);
\draw [line width=1pt] (6.4,0.1)-- (5.8,0.1);
\end{tikzpicture}
%
&
%
\begin{tikzpicture}[line cap=round,line join=round,x=1.5cm,y=1.5cm]
\draw [line width=1pt] (6.4,-0.4)-- (6.2,-1.2);
\draw [line width=1pt] (6.4,-1)-- (5.6,-1);
\draw [line width=1pt] (5.6,-0.4)-- (5.8,-1.2);
\draw [fill=black] (5.8,-0.6) circle (1pt);
\draw [fill=black] (6.2,-0.6) circle (1pt);
\end{tikzpicture}

==> CombTypes_tikz/deg3_ex1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.5cm,y=1.5cm]
\draw [line width=1pt] (7,0)-- (7.6,0);
\draw [line width=1pt] (7.6,0)-- (7.9,0.51);
\draw [line width=1pt] (7.9,0.51)-- (7.6,1.03);
\draw [line width=1pt] (7.6,1.03)-- (7,1.03);
\draw [line width=1pt] (7,1.03)-- (6.7,0.51);
\draw [line width=1pt] (6.7,0.51)-- (7,0);
\draw [line width=1pt] (7,0)-- (7,0.3);
\draw [line width=1pt] (7,0.3)-- (7.2,0.5);
\draw [line width=1pt] (7.2,0.5)-- (7.4,0.5);
\draw [line width=1pt] (7.4,0.5)-- (7.6,0);
\draw [line width=1pt] (7.4,0.5)-- (7.6,0.7);
\draw [line width=1pt] (7.6,0.7)-- (7.9,0.51);
\draw [line width=1pt] (7.6,0.7)-- (7.6,1.03);
\draw [line width=1pt] (7,1.03)-- (7.2,0.5);
\draw [line width=1pt] (7,0.3)-- (6.7,0.51);
\end{tikzpicture}
%
&
%
\begin{tikzpicture}[line cap=round,line join=round,x=1.5cm,y=1.5cm]
\draw [line width=1pt] (7.4,-0.2)-- (8,-0.8);
\draw [line width=1pt] (7.2,-1.4)-- (8,-0.6);
\draw [line width=1pt] (6.8,-0.8)-- (7.4,-1.4);
\draw [line width=1pt] (7,-0.6)-- (7,-1.2);
\draw [line width=1pt] (7.8,-0.4)-- (7.2,-0.4);
\draw [line width=1pt] (6.8,-1)-- (7.6,-0.2);
\draw [fill=black] (7.8,-1) circle (1pt);
\draw [fill=black] (7.6,-1.2) circle (1pt);
\end{tikzpicture}

==> CombTypes_tikz/deg3_ex2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.5cm,y=1.5cm]
\draw [line width=1pt] (15,0)-- (16,0);
\draw [line width=1pt] (16,0)-- (15.5,0.86);
\draw [line width=1pt] (15.5,0.86)-- (15,0);
\draw [line width=1pt] (15.5,0.7)-- (15.6,0.4);
\draw [line width=1pt] (15.6,0.4)-- (15.8,0.15);
\draw [line width=1pt] (15.8,0.15)-- (16,0);
\draw [line width=1pt] (15.2,0.15)-- (15,0);
\draw [line width=1pt] (15.2,0.15)-- (15.4,0.4);
\draw [line width=1pt] (15.4,0.4)-- (15.5,0.7);
\draw [line width=1pt] (15.5,0.7)-- (15.5,0.86);
\draw [line width=1pt] (15.5,0.2)-- (15.2,0.15);
\draw [line width=1pt] (15.5,0.2)-- (15.8,0.15);
\draw [line width=1pt] (15.5,0.2)-- (15.5,0.3);
\draw [line width=1pt] (15.5,0.3)-- (15.6,0.4);
\draw [line width=1pt] (15.5,0.3)-- (15.4,0.4);
\end{tikzpicture}
%
&
%
\begin{tikzpicture}[line cap=round,line join=round,x=1.5cm,y=1.5cm]
\draw [line width=1pt] (15.8,-0.2)-- (15,-1);
\draw [line width=1pt] (15,-0.8)-- (16,-1);
\draw [line width=1pt] (16,-1.2)-- (15.6,-0.2);
\draw [line width=1pt] (15.7,-0.7)-- (16,-0.5);
\draw [line width=1pt] (15.5,-1.1)-- (15.6,-0.8);
\draw [line width=1pt] (15.5,-0.7)-- (15.2,-0.5);
\draw [fill=black] (15.4,-0.4) circle (1pt);
\end{tikzpicture}

==> CombTypes_tikz/deg3_ex3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.5cm,y=1.5cm]
\draw [line width=1pt] (16.8,0)-- (17.4,0);
\draw [line width=1pt] (17.4,0)-- (17.58,0.57);
\draw [line width=1pt] (17.58,0.57)-- (17.1,0.92);
\draw [line width=1pt] (17.1,0.92)-- (16.61,0.57);
\draw [line width=1pt] (16.61,0.57)-- (16.8,0);
\draw [line width=1pt] (16.95,0.2)-- (17.25,0.2);
\draw [line width=1pt] (17.25,0.2)-- (17.34,0.48);
\draw [line width=1pt] (17.34,0.48)-- (17.1,0.66);
\draw [line width=1pt] (17.1,0.66)-- (16.85,0.48);
\draw [line width=1pt] (16.85,0.48)-- (16.95,0.2);
\draw [line width=1pt] (16.8,0)-- (16.95,0.2);
\draw [line width=1pt] (17.25,0.2)-- (17.4,0);
\draw [line width=1pt] (17.34,0.48)-- (17.58,0.57);
\draw [line width=1pt] (17.1,0.66)-- (17.1,0.92);
\draw [line width=1pt] (16.85,0.48)-- (16.61,0.57);
\end{tikzpicture}
%
&
%
\begin{tikzpicture}[line cap=round,line join=round,x=1.5cm,y=1.5cm]
\draw [line width=1pt] (17.25,-0.2)-- (16.6,-0.5);
\draw [line width=1pt] (16.7,-0.3)-- (16.8,-1.1);
\draw [line width=1pt] (16.7,-1)-- (17.5,-1);
\draw [line width=1pt] (17.5,-0.3)-- (17.4,-1.1);
\draw [line width=1pt] (16.95,-0.2)-- (17.6,-0.5);
\draw [line width=1pt] (17.8,-1)-- (17.8,-0.3);
\end{tikzpicture}

==> CombTypes_tikz/deg4_ex1.tex <==
\begin{tikzpicture}[line cap=round,line join=round 4,x=0.8cm,y=0.8cm]
\draw [line width=1pt] (0,0)-- (1,0);
\draw [line width=1pt] (1,0)-- (1.5,0.86);
\draw [line width=1pt] (1.5,0.86)-- (1,1.73);
\draw [line width=1pt] (1,1.73)-- (0,1.73);
\draw [line width=1pt] (0,1.73)-- (-0.5,0.86);
\draw [line width=1pt] (-0.5,0.86)-- (0,0);
\draw [line width=1pt] (0,0)-- (0,0.4);
\draw [line width=1pt] (0,0.4)-- (0.2,0.8);
\draw [line width=1pt] (0.2,0.8)-- (0.4,1);
\draw [line width=1pt] (0.4,1)-- (0.8,0.8);
\draw [line width=1pt] (0.8,0.8)-- (1,0);
\draw [line width=1pt] (0.8,0.8)-- (1,1);
\draw [line width=1pt] (1,1)-- (1.5,0.86);
\draw [line width=1pt] (1,1)-- (1,1.73);
\draw [line width=1pt] (0,1.73)-- (0.4,1);
\draw [line width=1pt] (-0.5,0.86)-- (-0.2,0.8);
\draw [line width=1pt] (-0.2,0.8)-- (0,0.4);
\draw [line width=1pt] (-0.2,0.8)-- (0.2,0.8);
\end{tikzpicture}
%
&
%
\begin{tikzpicture}[line cap=round,line join=round 4,x=0.3cm,y=0.3cm]
\draw [line width=1pt] (-2,0)-- (5,0);
\draw [line width=1pt] (-2,3)-- (5,3);
\draw [line width=1pt] (-1,4)-- (-1,-1);
\draw [line width=1pt] (4,4)-- (4,-1);
\draw [line width=1pt] (-1.5,2)-- (1.5,3.5);
\draw [line width=1pt] (-1.5,1)-- (1.5,-0.5);
\draw [line width=1pt] (4.5,2)-- (2.5,3.5);
\draw [line width=1pt] (4.5,1)-- (2.5,-0.5);
\draw [line width=1pt] (-1.5,-0.75)-- (3.75,2.75);
\draw [line width=1pt] (-1.5,3.75)-- (3.75,0.25);

\draw [fill=black] (5,2) circle (1pt);
\draw [fill=black] (5,1) circle (1pt);
\draw [fill=white] (1.9,1.5) circle (1.5pt);
\end{tikzpicture}

==> CombTypes_tikz/deg4_ex1_labels.tex <==
\begin{tikzpicture}[line cap=round,line join=round 4,x=1.8cm,y=1.8cm]
\draw [line width=1pt] (0,0)-- (1,0);
\draw [line width=1pt] (1,0)-- (1.5,0.86);
\draw [line width=1pt] (1.5,0.86)-- (1,1.73);
\draw [line width=1pt] (1,1.73)-- (0,1.73);
\draw [line width=1pt] (0,1.73)-- (-0.5,0.86);
\draw [line width=1pt] (-0.5,0.86)-- (0,0);
\draw [line width=1pt] (0,0)-- (0,0.4);
\draw [line width=1pt] (0,0.4)-- (0.2,0.8);
\draw [line width=1pt] (0.2,0.8)-- (0.4,1);
\draw [line width=1pt] (0.4,1)-- (0.8,0.8);
\draw [line width=1pt] (0.8,0.8)-- (1,0);
\draw [line width=1pt] (0.8,0.8)-- (1,1);
\draw [line width=1pt] (1,1)-- (1.5,0.86);
\draw [line width=1pt] (1,1)-- (1,1.73);
\draw [line width=1pt] (0,1.73)-- (0.4,1);
\draw [line width=1pt] (-0.5,0.86)-- (-0.2,0.8);
\draw [line width=1pt] (-0.2,0.8)-- (0,0.4);
\draw [line width=1pt] (-0.2,0.8)-- (0.2,0.8);
%
\node[] at (-0.2,0.1) {\scriptsize0};
\node[] at (0,0.65) {\scriptsize1};
\node[] at (0.5,0.4) {\scriptsize2};
\node[] at (1.15,1.2) {\scriptsize3};
\node[] at (0,1.1) {\scriptsize4};
\node[] at (1.1,0.6) {\scriptsize5};
\node[] at (0.6,1.3) {\scriptsize6};
\node[] at (-0.2,0.5) {\scriptsize7};
\end{tikzpicture}
%
\hspace{2cm}
%
\begin{tikzpicture}[line cap=round,line join=round 4,x=0.7cm,y=0.7cm]
\draw [line width=1pt] (4.5,2)-- (2.5,3.5);
\node[anchor=south] at (2.5,3.5) {\scriptsize45};

\draw [line width=1pt] (4.5,1)-- (2.5,-0.5);
\node[anchor=north] at (2.5,-0.5) {\scriptsize67};

\draw [line width=1pt] (-1,-0.5)-- (3.75,2.75);
\node[anchor=north] at (-1,-0.5) {\scriptsize34};

\draw [line width=1pt] (-1,3.5)-- (3.75,0.25);
\node[anchor=south] at (-1,3.5) {\scriptsize16};

\draw [line width=1pt, color=blue] (-1,0)-- (5,0);
\node[anchor=south, color=blue] at (2,0) {\scriptsize37};

\draw [line width=1pt, color=blue] (-1,3)-- (5,3);
\node[anchor=north, color=blue] at (2,3) {\scriptsize15};

\draw [line width=1pt, color=blue] (0,4)-- (0,-1);
\node[anchor=east, color=blue] at (0,1.5) {\scriptsize13};

\draw [line width=1pt, color=blue] (4,4)-- (4,-1);
\node[anchor=west, color=blue] at (4,1.5) {\scriptsize57};

\draw [line width=1pt, color=blue] (-0.5,2)-- (1.5,3.5);
\node[anchor=south, color=blue] at (1.5,3.5) {\scriptsize01};

\draw [line width=1pt, color=blue] (-0.5,1)-- (1.5,-0.5);
\node[anchor=north, color=blue] at (1.5,-0.5) {\scriptsize23};

\draw [fill=black] (5,2) circle (1pt);
\draw [fill=black] (5,1) circle (1pt);
\draw [fill=white] (1.925,1.5) circle (1.5pt);
\end{tikzpicture}

==> CombTypes_tikz/deg4_ex2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=2cm,y=2cm]

\draw [line width=1pt] (0,0)-- (1,0);
\draw [line width=1pt] (1,0)-- (0.5,0.86);
\draw [line width=1pt] (0.5,0.86)-- (0,0);
\draw [line width=1pt] (0.5,0.86)-- (0.5,0.7);
\draw [line width=1pt] (0.5,0.7)-- (0.6,0.4);
\draw [line width=1pt] (1,0)-- (0.8,0.15);
\draw [line width=1pt] (0.8,0.15)-- (0.6,0.4);
\draw [line width=1pt] (0,0)-- (0.2,0.15);
\draw [line width=1pt] (0.2,0.15)-- (0.5,0.2);
\draw [line width=1pt] (0.5,0.2)-- (0.8,0.15);
\draw [line width=1pt] (0.2,0.15)-- (0.4,0.4);
\draw [line width=1pt] (0.4,0.4)-- (0.5,0.7);
\draw [line width=1pt] (0.4,0.4)-- (0.45,0.35);
\draw [line width=1pt] (0.5,0.2)-- (0.5,0.25);
\draw [line width=1pt] (0.45,0.35)-- (0.5,0.25);
\draw [line width=1pt] (0.5,0.25)-- (0.55,0.35);
\draw [line width=1pt] (0.55,0.35)-- (0.45,0.35);
\draw [line width=1pt] (0.55,0.35)-- (0.6,0.4);
\end{tikzpicture}
%
&
%
\begin{tikzpicture}[line cap=round,line join=round,x=1.5cm,y=1.5cm]
\draw [line width=1pt] (0,-0.2)-- (0,-1.4);
\draw [line width=1pt] (0.8,-0.4)-- (-0.2,-0.4);
\draw [line width=1pt] (0.5,-0.3)-- (-0.2,-0.7);
\draw [line width=1pt] (0.5,-0.7)-- (-0.1,-0.2);
\draw [line width=1pt] (0.8,-1.2)-- (-0.2,-1.2);
\draw [line width=1pt] (0.5,-0.9)-- (-0.1,-1.4);
\draw [line width=1pt] (-0.2,-0.9)-- (0.5,-1.3);
\draw [line width=1pt] (0.7,-1.3)-- (0.7,-0.3);
\draw [line width=1pt] (0.4,-0.5)-- (0.4,-1.1);
\draw [line width=1pt] (-0.1,-0.5)-- (-0.1,-1.1);

\draw [fill=black] (0.8,-1) circle (1pt);
\draw [fill=black] (0.8,-0.6) circle (1pt);
\end{tikzpicture}

==> CombTypes_tikz/deg4_ex2_labels.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=4.5cm,y=4.5cm]

\draw [line width=1pt] (9,0)-- (10,0);
\draw [line width=1pt] (10,0)-- (9.5,0.86);
\draw [line width=1pt] (9.5,0.86)-- (9,0);
\draw [line width=1pt] (9.5,0.86)-- (9.5,0.7);
\draw [line width=1pt] (9.5,0.7)-- (9.6,0.4);
\draw [line width=1pt] (10,0)-- (9.8,0.15);
\draw [line width=1pt] (9.8,0.15)-- (9.6,0.4);
\draw [line width=1pt] (9,0)-- (9.2,0.15);
\draw [line width=1pt] (9.2,0.15)-- (9.5,0.2);
\draw [line width=1pt] (9.5,0.2)-- (9.8,0.15);
\draw [line width=1pt] (9.2,0.15)-- (9.4,0.4);
\draw [line width=1pt] (9.4,0.4)-- (9.5,0.7);
\draw [line width=1pt] (9.4,0.4)-- (9.45,0.35);
\draw [line width=1pt] (9.5,0.2)-- (9.5,0.25);
\draw [line width=1pt] (9.45,0.35)-- (9.5,0.25);
\draw [line width=1pt] (9.5,0.25)-- (9.55,0.35);
\draw [line width=1pt] (9.55,0.35)-- (9.45,0.35);
\draw [line width=1pt] (9.55,0.35)-- (9.6,0.4);

\node[] at (9.25,0.5) {\scriptsize0};
\node[] at (9.35,0.45) {\scriptsize1};
\node[] at (9.5,0.1) {\scriptsize2};
\node[] at (9.65,0.45) {\scriptsize3};
\node[] at (9.6,0.3) {\scriptsize4};
\node[] at (9.5,0.5) {\scriptsize5};
\node[] at (9.4,0.3) {\scriptsize6};
\node[] at (9.5,0.32) {\scriptsize7};
\end{tikzpicture}
%
\hspace{2cm}
%
\begin{tikzpicture}[line cap=round,line join=round,x=3cm,y=3cm]
\draw [line width=1pt] (9.5,-0.9)-- (8.9,-1.4);
\node[anchor=east] at (8.9,-1.4) {\scriptsize37};

\draw [line width=1pt] (9.5,-0.7)-- (8.9,-0.2);
\node[anchor=east] at (8.9,-0.2) {\scriptsize06};

\draw [line width=1pt] (9.4,-0.5)-- (9.4,-1.1);
\node[anchor=east] at (9.4,-0.8) {\scriptsize36};

\draw [line width=1pt] (8.9,-0.5)-- (8.9,-1.1);
\node[anchor=east] at (8.9,-0.8) {\scriptsize25};

\draw [line width=1pt, color=blue] (9,-0.2)-- (9,-1.4);
\node[anchor=west, color=blue] at (9,-0.8) {\scriptsize07};

\draw [line width=1pt, color=blue] (9.8,-0.4)-- (8.8,-0.4);
\node[anchor=west, color=blue] at (9.8,-0.4) {\scriptsize04};

\draw [line width=1pt, color=blue] (9.2,-0.2)-- (8.8,-0.7);
\node[anchor=west, color=blue] at (9.2,-0.2) {\scriptsize05};

\draw [line width=1pt, color=blue] (9.8,-1.2)-- (8.8,-1.2);
\node[anchor=west, color=blue] at (9.8,-1.2) {\scriptsize17};

\draw [line width=1pt, color=blue] (8.8,-0.9)-- (9.2,-1.4);
\node[anchor=west, color=blue] at (9.2,-1.4) {\scriptsize27};

\draw [line width=1pt, color=blue] (9.7,-1.3)-- (9.7,-0.3);
\node[anchor=west, color=blue] at (9.7,-0.8) {\scriptsize14};

\draw [fill=black] (9.8,-1) circle (1pt);
\draw [fill=black] (9.8,-0.6) circle (1pt);
\end{tikzpicture}

==> CombTypes_tikz/deg4_ex3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.8cm,y=1.8cm]

\draw [line width=1pt] (13,0)-- (13.6,0);
\draw [line width=1pt] (13.6,0)-- (13.78,0.57);
\draw [line width=1pt] (13.78,0.57)-- (13.3,0.92);
\draw [line width=1pt] (13.3,0.92)-- (12.81,0.57);
\draw [line width=1pt] (12.81,0.57)-- (13,0);
\draw [line width=1pt] (13.15,0.25)-- (13.45,0.25);
\draw [line width=1pt] (13.45,0.25)-- (13.54,0.53);
\draw [line width=1pt] (13.54,0.53)-- (13.3,0.71);
\draw [line width=1pt] (13.3,0.71)-- (13.05,0.53);
\draw [line width=1pt] (13.05,0.53)-- (13.15,0.25);
\draw [line width=1pt] (13,0)-- (13.1,0.1);
\draw [line width=1pt] (13.1,0.1)-- (13.15,0.25);
\draw [line width=1pt] (13.1,0.1)-- (13.5,0.1);
\draw [line width=1pt] (13.5,0.1)-- (13.45,0.25);
\draw [line width=1pt] (13.5,0.1)-- (13.6,0);
\draw [line width=1pt] (13.54,0.53)-- (13.78,0.57);
\draw [line width=1pt] (13.3,0.71)-- (13.3,0.92);
\draw [line width=1pt] (13.05,0.53)-- (12.81,0.57);
\end{tikzpicture}
%
&
%
\begin{tikzpicture}[line cap=round,line join=round,x=1.5cm,y=1.5cm]
\draw [line width=1pt] (13.05,-1.15)-- (13.75,-0.45);
\draw [line width=1pt] (13.5,-1.3)-- (13.9,-0.9);
\draw [line width=1pt] (12.9,-0.9)-- (13.3,-1.3);
\draw [line width=1pt] (13,-1.4)-- (13,-0.2);
\draw [line width=1pt] (14,-0.4)-- (12.8,-0.4);
\draw [line width=1pt] (13.3,-0.3)-- (12.9,-0.7);
\draw [line width=1pt] (13.75,-1.15)-- (13.05,-0.45);
\draw [line width=1pt] (13.9,-0.7)-- (13.5,-0.3);
\draw [line width=1pt] (14,-1.2)-- (12.8,-1.2);
\draw [line width=1pt] (13.8,-1.4)-- (13.8,-0.2);
\draw [line width=1pt] (13.05,-1.15)-- (13.75,-0.45);
\draw [line width=1pt] (13.75,-1.15)-- (13.05,-0.45);

\draw [fill=white] (13.4,-0.8) circle (1.5pt);
\end{tikzpicture}

==> CombTypes_tikz/deg4_ex3_labels.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=4.5cm,y=4.5cm]

\draw [line width=1pt] (13,0)-- (13.6,0);
\draw [line width=1pt] (13.6,0)-- (13.78,0.57);
\draw [line width=1pt] (13.78,0.57)-- (13.3,0.92);
\draw [line width=1pt] (13.3,0.92)-- (12.81,0.57);
\draw [line width=1pt] (12.81,0.57)-- (13,0);
\draw [line width=1pt] (13.15,0.25)-- (13.45,0.25);
\draw [line width=1pt] (13.45,0.25)-- (13.54,0.53);
\draw [line width=1pt] (13.54,0.53)-- (13.3,0.71);
\draw [line width=1pt] (13.3,0.71)-- (13.05,0.53);
\draw [line width=1pt] (13.05,0.53)-- (13.15,0.25);
\draw [line width=1pt] (13,0)-- (13.1,0.1);
\draw [line width=1pt] (13.1,0.1)-- (13.15,0.25);
\draw [line width=1pt] (13.1,0.1)-- (13.5,0.1);
\draw [line width=1pt] (13.5,0.1)-- (13.45,0.25);
\draw [line width=1pt] (13.5,0.1)-- (13.6,0);
\draw [line width=1pt] (13.54,0.53)-- (13.78,0.57);
\draw [line width=1pt] (13.3,0.71)-- (13.3,0.92);
\draw [line width=1pt] (13.05,0.53)-- (12.81,0.57);

\node[] at (12.85,0.25) {\scriptsize0};
\node[] at (13.3,0.45) {\scriptsize1};
\node[] at (13.6,0.35) {\scriptsize2};
\node[] at (13,0.35) {\scriptsize3};
\node[] at (13.3,0.15) {\scriptsize4};
\node[] at (13.3,0.05) {\scriptsize5};
\node[] at (13.15,0.7) {\scriptsize6};
\node[] at (13.45,0.7) {\scriptsize7};
\end{tikzpicture}
%
\hspace{1cm}
%
\begin{tikzpicture}[line cap=round,line join=round,x=3.5cm,y=3.5cm]
\draw [line width=1pt] (13.05,-1.15)-- (13.75,-0.45);
\node[anchor=west] at (13.2,-1) {\scriptsize23};

\draw [line width=1pt] (13.5,-1.3)-- (13.9,-0.9);
\node[anchor=north] at (13.5,-1.3) {\scriptsize15};

\draw [line width=1pt] (13.75,-1.15)-- (13.05,-0.45);
\node[anchor=west] at (13.2,-0.6) {\scriptsize01};

\draw [line width=1pt] (13.9,-0.7)-- (13.5,-0.3);
\node[anchor=south] at (13.5,-0.3) {\scriptsize37};

\draw [line width=1pt, color=blue] (12.9,-0.9)-- (13.3,-1.3);
\node[anchor=north, color=blue] at (13.3,-1.3) {\scriptsize26};

\draw [line width=1pt, color=blue] (13,-1.4)-- (13,-0.2);
\node[anchor=east, color=blue] at (13.0,-0.8) {\scriptsize46};

\draw [line width=1pt, color=blue] (14,-0.4)-- (12.8,-0.4);
\node[anchor=south, color=blue] at (13.4,-0.4) {\scriptsize47};

\draw [line width=1pt, color=blue] (13.3,-0.3)-- (12.9,-0.7);
\node[anchor=south, color=blue] at (13.3,-0.3) {\scriptsize04};

\draw [line width=1pt, color=blue] (14,-1.2)-- (12.8,-1.2);
\node[anchor=north, color=blue] at (13.4,-1.2) {\scriptsize56};

\draw [line width=1pt, color=blue] (13.8,-1.4)-- (13.8,-0.2);
\node[anchor=west, color=blue] at (13.8,-0.8) {\scriptsize57};

\draw [fill=white] (13.4,-0.8) circle (1.5pt);
\end{tikzpicture}

==> CombTypes_tikz/exmplnonsimple.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.5cm,y=1.5cm]
%surrounding hexagon
\draw [line width=1pt] (1,0)-- (0.5,1);
\draw [line width=1pt] (0.5,1)-- (-0.5,1);
\draw [line width=1pt] (-0.5,1)-- (-1,0);
\draw [line width=1pt] (-1,0)-- (-0.5,-1);
\draw [line width=1pt] (-0.5,-1)-- (0.5,-1);
\draw [line width=1pt] (0.5,-1)-- (1,0);

\draw [line width=1pt] (0.5,1)-- (0.5,0);
\draw [line width=1pt] (0.5,0)-- (0,-0.3);
\draw [line width=1pt] (-0.5,1)-- (-0.5,0);
\draw [line width=1pt] (-0.5,0)-- (0,-0.3);
\draw [line width=1pt] (0.5,0)-- (1,0);
\draw [line width=1pt] (-0.5,0)-- (-1,0);
\draw [line width=1pt] (0,-0.3)-- (-0.5,-1);
\draw [line width=1pt] (0,-0.3)-- (0.5,-1);

\node at (0.5,-0.4) {1};
\node at (-0.65,0.4) {2};
\node at (0.65,0.4) {3};
\node at (0,-0.7) {4};
\end{tikzpicture}

==> CombTypes_tikz/nicearrangementsY.tex <==
%degree 2 adjoint
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\draw [line width=1pt,color=purple] (0,0)-- (2,1);


\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\draw [line width=1pt,color=blue] (0,1.5)-- (2,1.5);


\draw [line width=1pt,color=purple] (0,0)-- (0.5,2);


\draw [line width=1pt,color=red] (1.5,2)-- (2,0);


\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\draw [line width=1pt,color=blue] (-0.5,2)-- (2.5,2);


\draw [line width=1pt,color=blue] (0,2.5)-- (0,-0.5);


\draw [line width=1pt] (2,2.5)-- (2,-0.5);


\draw [line width=1pt,color=red] (-0.5,0)-- (2.5,0);


\draw [line width=1pt,color=purple] (0.5,2.25)-- (-0.5,1);


\draw [line width=1pt,color=red] (1.5,2.25)-- (2.5,1);


\end{tikzpicture}

==> Proposition6-2/subK4.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=3cm,y=3cm]
\draw [line width=1pt] (0,0)-- (1,0);
\draw [line width=1pt] (1,0)-- (0.5,0.86);
\draw [line width=1pt] (0.5,0.86)-- (0,0);
\draw [line width=1pt] (0.5,0.86)-- (0.5,0.28);
\draw [line width=1pt] (0.5,0.28)-- (1,0);
\draw [line width=1pt] (0.5,0.28)-- (0,0);
\node[anchor=north] at (0.5,0) {$K_4$};


\draw [fill=black] (1.25,0.3) circle (1pt);
\draw [fill=black] (1.75,0.3) circle (1pt);
\draw [fill=black] (1.5,0.05) circle (1pt);
\draw [fill=black] (1.5,0.55) circle (1pt);
\draw [line width=1pt] (1.5,0.3)-- (1.25,0.3);
\draw [line width=1pt] (1.5,0.3)-- (1.75,0.3);
\draw [line width=1pt] (1.5,0.3)-- (1.5,0.05);
\draw [line width=1pt] (1.5,0.3)-- (1.5,0.55);
\node[anchor=north west, color=red] at (1.5,0.3) {$F_0$};
\draw [line width=1pt, dashed] (1.5,0.3) circle (0.9cm);
\draw [line width=1pt, dashed] (1,0)-- (1.2,0.3);
\draw [line width=1pt, dashed] (0.5,0.86)-- (1.5,0.6);
\draw [line width=1pt, dashed] (0,0) to[out=-30,in=-150] (1.5,0);
\draw [fill=black, color=red] (1.5,0.3) circle (1.5pt);

\end{tikzpicture}

==> triangulations/hepta2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.99,-0.3) rectangle (2.9,2.43);
\draw [line width=2pt] (-0.4,1.76)-- (0.5,2.19);
\draw [line width=2pt] (0.5,2.19)-- (1.4,1.76);
\draw [line width=2pt] (1.4,1.76)-- (1.62,0.78);
\draw [line width=2pt] (1.62,0.78)-- (1,0);
\draw [line width=2pt] (1,0)-- (0,0);
\draw [line width=2pt] (0,0)-- (-0.62,0.78);
\draw [line width=2pt] (-0.62,0.78)-- (-0.4,1.76);
\draw [line width=2pt,color=red] (0,0)-- (-0.4,1.76);
\draw [line width=2pt,color=red] (-0.4,1.76)-- (1,0);
\draw [line width=2pt,color=red] (-0.4,1.76)--(1.62,0.78);
\draw [line width=2pt,color=red] (1.62,0.78)-- (0.5,2.19);
\begin{scriptsize}
\fill [color=black] (0,0) circle (2pt); %1
\fill [color=black] (1,0) circle (2pt); %2
\fill [color=black] (1.62,0.78) circle (2pt); %3
\fill [color=black] (1.4,1.76) circle (2pt); %4
\fill [color=black] (0.5,2.19) circle (2pt); %5
\fill [color=black] (-0.4,1.76) circle (2pt); %6
\fill [color=black] (-0.62,0.78) circle (2pt); %7
\draw[color=black] (-0.2,-0.1) node {$1$};
\draw[color=black] (1.2,-0.1) node {$2$};
\draw[color=black] (1.82,0.78) node {$3$};
\draw[color=black] (1.6,1.76) node {$4$};
\draw[color=black] (0.5,2.35) node {$5$};
\draw[color=black] (-0.6,1.76) node {$6$};
\draw[color=black] (-0.82,0.78) node {$7$};
\end{scriptsize}
\end{tikzpicture}

==> triangulations/hepta3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
\clip(-1.99,-0.3) rectangle (2.9,2.43);
\draw [line width=2pt] (-0.4,1.76)-- (0.5,2.19);
\draw [line width=2pt] (0.5,2.19)-- (1.4,1.76);
\draw [line width=2pt] (1.4,1.76)-- (1.62,0.78);
\draw [line width=2pt] (1.62,0.78)-- (1,0);
\draw [line width=2pt] (1,0)-- (0,0);
\draw [line width=2pt] (0,0)-- (-0.62,0.78);
\draw [line width=2pt] (-0.62,0.78)-- (-0.4,1.76);
\draw [line width=2pt,color=red] (0,0)-- (-0.4,1.76);
\draw [line width=2pt,color=red] (0,0)-- (1.62,0.78);
\draw [line width=2pt,color=red] (0,0)--(1.4,1.76);
\draw [line width=2pt,color=red] (1.4,1.76)-- (-0.4,1.76);
\begin{scriptsize}
\fill [color=black] (0,0) circle (2pt); %1
\fill [color=black] (1,0) circle (2pt); %2
\fill [color=black] (1.62,0.78) circle (2pt); %3
\fill [color=black] (1.4,1.76) circle (2pt); %4
\fill [color=black] (0.5,2.19) circle (2pt); %5
\fill [color=black] (-0.4,1.76) circle (2pt); %6
\fill [color=black] (-0.62,0.78) circle (2pt); %7
\draw[color=black] (-0.2,-0.1) node {$1$};
\draw[color=black] (1.2,-0.1) node {$2$};
\draw[color=black] (1.82,0.78) node {$3$};
\draw[color=black] (1.6,1.76) node {$4$};
\draw[color=black] (0.5,2.35) node {$5$};
\draw[color=black] (-0.6,1.76) node {$6$};
\draw[color=black] (-0.82,0.78) node {$7$};
\end{scriptsize}
\end{tikzpicture}

==> triangulations/shell.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.22,-0.2) rectangle (2.23,1.89);
\draw [color=black] (0,0)-- (1,0);
\draw [color=black] (1,0)-- (1.5,0.87);
\draw [color=black] (1.5,0.87)-- (1,1.73);
\draw [color=black] (1,1.73)-- (0,1.73);
\draw [color=black] (0,1.73)-- (-0.5,0.87);
\draw [color=black] (-0.5,0.87)-- (0,0);
\draw [line width=2pt] (0,0)-- (1,0);
\draw [line width=2pt] (1,0)-- (1.5,0.87);
\draw [line width=2pt] (1.5,0.87)-- (1,1.73);
\draw [line width=2pt] (1,1.73)-- (0,1.73);
\draw [line width=2pt] (0,1.73)-- (-0.5,0.87);
\draw [line width=2pt] (-0.5,0.87)-- (0,0);
\draw [line width=2pt] (0,0)-- (1,0);
\draw [line width=2pt,color=red] (-0.5,0.87)-- (1,1.73);
\draw [line width=2pt,color=red] (-0.5,0.87)-- (1.5,0.87);
\draw [line width=2pt,color=red] (-0.5,0.87)-- (1,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (2pt);
\fill [color=black] (1,0) circle (2pt);
\fill [color=black] (1.5,0.87) circle (2pt);
\fill [color=black] (1,1.73) circle (2pt);
\fill [color=black] (0,1.73) circle (2pt);
\fill [color=black] (-0.5,0.87) circle (2pt);
\draw[color=black] (-0.2,-0.1) node {$1$};
\draw[color=black] (1.2,-0.1) node {$2$};
\draw[color=black] (1.7,0.87) node {$3$};
\draw[color=black] (1.2,1.74) node {$4$};
\draw[color=black] (-0.2,1.74) node {$5$};
\draw[color=black] (-0.7,0.87) node {$6$};
\end{scriptsize}
\end{tikzpicture}

==> triangulations/snake.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.22,-0.2) rectangle (2.23,1.89);
\draw [color=black] (0,0)-- (1,0);
\draw [color=black] (1,0)-- (1.5,0.87);
\draw [color=black] (1.5,0.87)-- (1,1.73);
\draw [color=black] (1,1.73)-- (0,1.73);
\draw [color=black] (0,1.73)-- (-0.5,0.87);
\draw [color=black] (-0.5,0.87)-- (0,0);
\draw [line width=2pt] (0,0)-- (1,0);
\draw [line width=2pt] (1,0)-- (1.5,0.87);
\draw [line width=2pt] (1.5,0.87)-- (1,1.73);
\draw [line width=2pt] (1,1.73)-- (0,1.73);
\draw [line width=2pt] (0,1.73)-- (-0.5,0.87);
\draw [line width=2pt] (-0.5,0.87)-- (0,0);
\draw [line width=2pt] (0,0)-- (1,0);
\draw [line width=2pt,color=red] (0,0)-- (0,1.73);
\draw [line width=2pt,color=red] (0,1.73)-- (1,0);
\draw [line width=2pt,color=red] (1,0)-- (1,1.73);
\begin{scriptsize}
\fill [color=black] (0,0) circle (2pt);
\fill [color=black] (1,0) circle (2pt);
\fill [color=black] (1.5,0.87) circle (2pt);
\fill [color=black] (1,1.73) circle (2pt);
\fill [color=black] (0,1.73) circle (2pt);
\fill [color=black] (-0.5,0.87) circle (2pt);
\draw[color=black] (-0.2,-0.1) node {$1$};
\draw[color=black] (1.2,-0.1) node {$2$};
\draw[color=black] (1.7,0.87) node {$3$};
\draw[color=black] (1.2,1.74) node {$4$};
\draw[color=black] (-0.2,1.74) node {$5$};
\draw[color=black] (-0.7,0.87) node {$6$};
\end{scriptsize}
\end{tikzpicture}

==> triangulations/snake7.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.99,-0.3) rectangle (2.9,2.43);
\draw [line width=2pt] (-0.4,1.76)-- (0.5,2.19);
\draw [line width=2pt] (0.5,2.19)-- (1.4,1.76);
\draw [line width=2pt] (1.4,1.76)-- (1.62,0.78);
\draw [line width=2pt] (1.62,0.78)-- (1,0);
\draw [line width=2pt] (1,0)-- (0,0);
\draw [line width=2pt] (0,0)-- (-0.62,0.78);
\draw [line width=2pt] (-0.62,0.78)-- (-0.4,1.76);
\draw [line width=2pt,color=red] (0,0)-- (-0.4,1.76);
\draw [line width=2pt,color=red] (0,0)-- (0.5,2.19);
\draw [line width=2pt,color=red] (1,0)-- (0.5,2.19);
\draw [line width=2pt,color=red] (1,0)-- (1.4,1.76);
\begin{scriptsize}
\fill [color=black] (0,0) circle (2pt); %1
\fill [color=black] (1,0) circle (2pt); %2
\fill [color=black] (1.62,0.78) circle (2pt); %3
\fill [color=black] (1.4,1.76) circle (2pt); %4
\fill [color=black] (0.5,2.19) circle (2pt); %5
\fill [color=black] (-0.4,1.76) circle (2pt); %6
\fill [color=black] (-0.62,0.78) circle (2pt); %7
\draw[color=black] (-0.2,-0.1) node {$1$};
\draw[color=black] (1.2,-0.1) node {$2$};
\draw[color=black] (1.82,0.78) node {$3$};
\draw[color=black] (1.6,1.76) node {$4$};
\draw[color=black] (0.5,2.35) node {$5$};
\draw[color=black] (-0.6,1.76) node {$6$};
\draw[color=black] (-0.82,0.78) node {$7$};
\end{scriptsize}
\end{tikzpicture}

==> triangulations/trianlge.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.22,-0.2) rectangle (2.23,1.89);
\draw [color=black] (0,0)-- (1,0);
\draw [color=black] (1,0)-- (1.5,0.87);
\draw [color=black] (1.5,0.87)-- (1,1.73);
\draw [color=black] (1,1.73)-- (0,1.73);
\draw [color=black] (0,1.73)-- (-0.5,0.87);
\draw [color=black] (-0.5,0.87)-- (0,0);
\draw [line width=2pt] (0,0)-- (1,0);
\draw [line width=2pt] (1,0)-- (1.5,0.87);
\draw [line width=2pt] (1.5,0.87)-- (1,1.73);
\draw [line width=2pt] (1,1.73)-- (0,1.73);
\draw [line width=2pt] (0,1.73)-- (-0.5,0.87);
\draw [line width=2pt] (-0.5,0.87)-- (0,0);
\draw [line width=2pt] (0,0)-- (1,0);
\draw [line width=2pt,color=red] (-0.5,0.87)-- (1,1.73);
\draw [line width=2pt,color=red] (1,0)-- (1,1.73);
\draw [line width=2pt,color=red] (-0.5,0.87)-- (1,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (2pt);
\fill [color=black] (1,0) circle (2pt);
\fill [color=black] (1.5,0.87) circle (2pt);
\fill [color=black] (1,1.73) circle (2pt);
\fill [color=black] (0,1.73) circle (2pt);
\fill [color=black] (-0.5,0.87) circle (2pt);
\draw[color=black] (-0.2,-0.1) node {$1$};
\draw[color=black] (1.2,-0.1) node {$2$};
\draw[color=black] (1.7,0.87) node {$3$};
\draw[color=black] (1.2,1.74) node {$4$};
\draw[color=black] (-0.2,1.74) node {$5$};
\draw[color=black] (-0.7,0.87) node {$6$};
\end{scriptsize}
\end{tikzpicture}
